Boosting Data Augmentation with Stochastic Weight Averaging

The symmetries of a learning task have become an important factor in designing modern deep learning solutions. Data augmentation is a straightforward and effective way of incorporating symmetries into a generic neural network. Recent results show that infinitely large deep ensembles show perfect symmetry when trained on augmented data. However, since training ensembles requires repeating the training process many times, this method is costly. In this work, we study stochastic weight averaging (SWA) applied to classification as an alternative ensembling technique that does not require repeated training runs. We analyze SWA by approximating the stochastic training trajectory at the end of training with an Ornstein--Uhlenbeck process. We show that in the infinite-width limit, SWA on augmented data provides an equivariance boost that goes beyond what could be expected from the performance increase due to SWA alone. We verify our results with extensive numerical experiments on numerous models spanning image and graph classification with both discrete and continuous symmetries.

==> figures/NTK_limit.tex <==
\begin{tikzpicture}[
    feature/.style={
        draw,
        thick,
        minimum width=0.45cm,
        minimum height=1.8cm
    },
    smallfeat/.style={
        draw,
        thick,
        minimum width=0.35cm,
        minimum height=0.7cm
    },
    rho/.style={
        above=3mm,
        font=\small
    },
     smallrho/.style={
        above=.6mm,
        font=\tiny
    },
    hdots/.style={
        below=.1mm,
    },
    >=latex,
]

% -------------------------------------------------
% Left: standard network
% -------------------------------------------------

\node[feature] (f0) at (0,0) {$X$};
\node[rho] at (f0.north) {$\rho_0$};

\node[feature,right=1cm of f0] (f1) {$V_1$};
\node[rho] at (f1.north) {$\rho_1$};

\node (inbet) at (3,0) {$\hdots$};

\node[feature,right=2cm of f1] (f2) {$V_L$};
\node[rho] at (f2.north) {$\rho_2$};

\node[feature,right=1cm of f2] (f3) {$Y$};
\node[rho] at (f3.north) {$\rho_3$};

\draw[->] (f0) -- (f1);
\draw[->] (f1) -- (inbet);
\draw[->] (inbet) -- (f2);
\draw[->] (f2) -- (f3);

% -------------------------------------------------
% Right: extended feature spaces
% -------------------------------------------------

\begin{scope}[xshift=8cm]

% first layer
\node[feature] (g0) at (0,0) {$X$};
\node[rho] at (g0.north) {$\rho_0$};

% duplicated intermediate space
\node[smallfeat] (g1a) at (2, .9) {};
\node at (2,.9) {{\tiny $V_1$}};
\node[smallfeat] (g1b) at (2,-1) {};
\node at (2,-1) {{\tiny $V_1$}};
\node[smallrho]  at (g1a.north) {$\rho_1$};
\node[hdots] at (g1a.south) {$\vdots$};
\node[smallrho] at (g1b.north) {$\rho_1$};

\node (inbeta) at (3,.9) {$\hdots$};
\node (inbeta1) at (2.7,.9) {};
\node (inbeta2) at (3.3,.9) {};

\node (inbetc) at (3,0) {$\hdots$};
\node (inbetc1) at (2.7,0) {};
\node (inbetc2) at (3.3,0) {};

\node (inbetb) at (3,-1) {$\hdots$};
\node (inbetb1) at (2.7,-1) {};
\node (inbetb2) at (3.3,-1) {};

% duplicated next space
\node[smallfeat] (g2a) at (4, .9) {};
\node at (4,.9) {{\tiny $V_L$}};
\node[smallfeat] (g2b) at (4,-1) {};
\node at (4,-1) {{\tiny $V_L$}};
\node[smallrho]  at (g2a.north) {$\rho_L$};
\node[hdots] at (g2a.south) {$\vdots$};
\node[smallrho] at (g2b.north) {$\rho_L$};

% output layer
\node[feature] (g3) at (6,0) {$Y$};
\node[rho] at (g3.north) {$\rho_3$};

% arrows
\draw[->] (g0) -- (g1a);
\draw[->] (g0) -- (g1b);

\draw[->] (g1a) -- (inbeta1);
\draw[->] (g1b) -- (inbetb1);
\draw[->] (g1a) -- (inbetb1);
\draw[->] (g1b) -- (inbeta1);
\draw[->] (g1a) -- (inbetc1);
\draw[->] (g1b) -- (inbetc1);

\draw[->] (inbeta2) -- (g2a);
\draw[->] (inbetb2) -- (g2b);
\draw[->] (inbeta2) -- (g2b);
\draw[->] (inbetb2) -- (g2a);
\draw[->] (inbetc2) -- (g2b);
\draw[->] (inbetc2) -- (g2a);

\draw[->] (g2a) -- (g3);
\draw[->] (g2b) -- (g3);

\end{scope}

\end{tikzpicture}
